Dually vertex oblique graphs

A vertex with neighbours of degrees $d_1 \geq ... \geq d_r$ has {\em vertex type} $(d_1, ..., d_r)$. A graph is {\em vertex-oblique} if each vertex has a distinct vertex-type. While no graph can have distinct degrees, Schreyer, Walther and Mel'nikov [Vertex oblique graphs, same proceedings] have constructed infinite classes of {\em super vertex-oblique} graphs, where the degree-types of $G$ are distinct even from the degree types of $\bar{G}$. $G$ is vertex oblique iff $\bar{G}$ is; but $G$ and $\bar{G}$ cannot be isomorphic, since self-complementary graphs always have non-trivial automorphisms. However, we show by construction that there are {\em dually vertex-oblique graphs} of order $n$, where the vertex-type sequence of $G$ is the same as that of $\bar{G}$; they exist iff $n \equiv 0$ or $1 \pmod 4, n \geq 8$, and for $n \geq 12$ we can require them to be split graphs. We also show that a dually vertex-oblique graph and its complement are never the unique pair of graphs that have a particular vertex-type sequence; but there are infinitely many super vertex-oblique graphs whose vertex-type sequence is unique.

==> dually_0.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=dually_0.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3300,835)(676,-798)
\put(3976,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\vspace{20mm}$\begin{array}{ll} 5 & (2,3,4,4,5) \\ 5 & (2,3,3,4,5) \\ 4 & (2,3,4,5) \\ 4 & (3,4,5,5) \end{array}$}}}
\put(676,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\vspace{20mm}$\begin{array}{rr} (3,5) & 2 \\ (4,5) & 2 \\ (4,5,5) & 3 \\ (2, 4,5) & 3 \end{array}$}}}
\end{picture}


==> dually_2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=dually_2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2850,3806)(601,-4219)
\put(3451,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\vspace{20mm}$\begin{array}{ll} 4 & (2,3,3,4) \\ 4 & (2,3,4,4) \\ 3 & (2,3,4) \\ 3 & (3,4,4) \\ 2 & (3, 4) \\ 2 & (2, 4) \end{array}$}}}
\put(901,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\vspace{20mm}$\begin{array}{rr} (2, 4) & 2 \\ (3, 4) & 2 \\ (2,3,4) & 3 \\ (3,4,4) & 3 \\ (2,3,4,4) & 4 \\ (2,3,3,4) & 4 \end{array}$}}}
\put(3401,-3386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\vspace{20mm}$\begin{array}{ll} 6 & (2, 3,5,5,6,6) \\ 6 & (2, 3,3,5,6,6) \\ 5 & (2,3,5,5,6)\\ 5 & (3,5,5,6,6)\\ 3 & (2,5,6) \\ 3 & (5,6,6) \\ 2 & (3, 6) \\ 2 & (5, 6)  \end{array}$}}}
\put(601,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\vspace{20mm}$\begin{array}{rr} (5, 6) & 2\\ (3, 6) & 2\\ (5,6,6) & 3\\ (2,5,6) & 3\\  (2,3,5,5,6) & 5\\ (3,5,5,6,6) & 5\\ (2,3,3,5,6,6) & 6\\ (2, 3, 5,5,6,6) & 6  \end{array}$}}}
\end{picture}


==> dually_n.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=dually_n.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1600,1786)(1801,-1699)
\put(1801,-686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\vspace{20mm}$\begin{array}{r} \\ L_2 \\ L'_2 \\ L'_{\tilde{2}} \\ L_{\tilde{2}} \\ \\ \\ \ell \\ \tilde{\ell} \end{array}$}}}
\put(3401,-686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\vspace{20mm}$\begin{array}{l} \\ R_2 \\ R'_2 \\ R'_{\tilde{2}} \\ R_{\tilde{2}} \\ \\ \\ r \\ \tilde{r} \end{array}$}}}
\end{picture}


==> dually_plus_4.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=dually_plus_4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3495,4049)(1823,-3415)
\put(2901,439){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_2$}}}
\put(3451,-1961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G$}}}
\put(2251,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(dotted lines indicate non-adjacency)}}}
\put(4001,-301){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\overline{w}_2$}}}
\put(4001,439){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w_2$}}}
\put(2901,-301){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\overline{v}_2$}}}
\put(2901,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(4001,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\overline{x}$}}}
\end{picture}

